Dehn surgery functions are never injective

We prove that, for each fixed rational number $p/q \in \mathbb{Q}$, there exists a pair of distinct knots whose $p/q$-surgeries are orientation-preservingly homeomorphic. This confirms a 1978 conjecture of Gordon.

==> K_P_mod-mod.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'K_P_mod-mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{657.95419287bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34626603)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{K_P_mod-mod.pdf}}%
    \put(0.01272826,0.07934204){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small $U$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{K_P_mod-mod.pdf}}%
    \put(0.01750631,0.35697404){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small $C_{t,q}$}\end{tabular}}}}%
    \put(-0.02422248,0.22463322){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small $C_{r,s}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{K_P_mod-mod.pdf}}%
    \put(0.0618143,0.03636148){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$[P]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{K_P_mod-mod.pdf}}%
    \put(0.14498887,0.22387965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{K_P_mod-mod.pdf}}%
    \put(0.73073183,0.28901249){\color[rgb]{0.22352941,0.22352941,0.6745098}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize $qt$}\end{tabular}}}}%
    \put(0.90509574,0.24765705){\color[rgb]{0.22352941,0.22352941,0.6745098}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize $-4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{K_P_mod-mod.pdf}}%
    \put(0.73073183,0.12505989){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize $qt$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{K_P_mod-mod.pdf}}%
    \put(0.89753056,0.08370446){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize $-2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{K_P_mod-mod.pdf}}%
    \put(0.70793392,0.22517746){\color[rgb]{0.22352941,0.22352941,0.6745098}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$P'_B$}\end{tabular}}}}%
    \put(0.70793392,0.06559042){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$P'_G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{K_P_mod-mod.pdf}}%
  \end{picture}%
\endgroup%


==> big-skein-2.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'big-skein-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1399.25482322bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.975922)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{big-skein-2.pdf}}%
    \put(0.5382436,0.53954847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{big-skein-2.pdf}}%
    \put(0.19142676,0.32151403){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${-}$\end{tabular}}}}%
    \put(0.43406004,0.71104539){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${-}$\end{tabular}}}}%
    \put(0.25862367,0.72603734){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$D^2_{qt}(C(R)) $\end{tabular}}}}%
    \put(0.08297904,0.37797842){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$D^1_{qt}(C(R)) $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{big-skein-2.pdf}}%
    \put(0.64185942,0.71104539){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${0}$\end{tabular}}}}%
    \put(0.03340387,0.00238798){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$U$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{big-skein-2.pdf}}%
    \put(0.74969572,0.29090898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${\cup}$\end{tabular}}}}%
    \put(0.87610799,0.29090898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${\cup}$\end{tabular}}}}%
    \put(0.67969302,0.00691067){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$C(R)$\end{tabular}}}}%
    \put(0.7544614,0.37892094){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\overline{C}_{2qt,2}(C(R))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{big-skein-2.pdf}}%
  \end{picture}%
\endgroup%


==> big-skein.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'big-skein.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2296.64933332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22228655)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{big-skein.pdf}}%
    \put(0.92408023,0.72764715){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Figure~\ref{figure:big_skein_2}\end{tabular}}}}%
    \put(0.10595506,1.00296146){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$K_B=[D^1 \circ D^2_{qt}]$\end{tabular}}}}%
    \put(0.58548468,1.00655724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$U$\end{tabular}}}}%
    \put(0.58200732,0.23472382){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$U$\end{tabular}}}}%
    \put(0.50636158,1.13902878){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${-}$\end{tabular}}}}%
    \put(0.50491609,0.57235491){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${-}$\end{tabular}}}}%
    \put(0.75966814,0.44348037){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${-}$\end{tabular}}}}%
    \put(0.21564459,0.97299075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${0}$\end{tabular}}}}%
    \put(0.50156634,0.83931962){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${\cup}$\end{tabular}}}}%
    \put(0.21025137,0.67807818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${\cup}$\end{tabular}}}}%
    \put(0.20785352,0.20633661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${\cup}$\end{tabular}}}}%
    \put(0.48598285,0.20753591){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${\cup}$\end{tabular}}}}%
    \put(0.06999027,0.70624632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$[\overline{C}_{0,2} \circ D^2_{qt}]$\end{tabular}}}}%
    \put(0.62144947,0.74700619){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$D^2_{qt}(C(R)) $\end{tabular}}}}%
    \put(0.21564459,0.44249954){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${0}$\end{tabular}}}}%
    \put(0.499768,0.44969231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}${0}$\end{tabular}}}}%
    \put(0.04601379,0.46407726){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$[ D^2_{qt}]$\end{tabular}}}}%
    \put(0.59747706,0.46407726){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$[ D^1_{qt}]$\end{tabular}}}}%
    \put(0.0552737,0.23030118){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$[\overline{C}_{2qt,2}]$\end{tabular}}}}%
    \put(0.59279693,0.02672421){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$C(R)$\end{tabular}}}}%
    \put(0.03402563,0.00252099){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$[H]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{big-skein.pdf}}%
  \end{picture}%
\endgroup%


==> initial-rbg-smooth.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'initial-rbg-smooth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.25029556bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53168104)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{initial-rbg-smooth.pdf}}%
    \put(1.06533315,0.11362189){\color[rgb]{0.22352941,0.22352941,0.6745098}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small $\displaystyle{p}/{q}$}\end{tabular}}}}%
    \put(1.15217322,0.46526926){\color[rgb]{0.78431373,0.21568627,0.21568627}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small $\displaystyle{-s(1-qr)}/{q}$}\end{tabular}}}}%
    \put(1.1521732,0.26747027){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small $ \displaystyle{p(1+q^2 r^2)}/{q}$}\end{tabular}}}}%
    \put(-0.04395603,0.25966251){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\widehat{G}$\end{tabular}}}}%
    \put(-0.04395604,0.46185716){\color[rgb]{0.78431373,0.21568627,0.21568627}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\widehat{R}$\end{tabular}}}}%
    \put(-0.04395604,0.11020979){\color[rgb]{0.22352941,0.22352941,0.6745098}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\widehat{B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{initial-rbg-smooth.pdf}}%
  \end{picture}%
\endgroup%


==> meridian-dance-part-1-mod.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'meridian-dance-part-1-mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1662.1238312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15026364)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{meridian-dance-part-1-mod.pdf}}%
    \put(0.30905064,0.61231853){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize$(s,-q)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{meridian-dance-part-1-mod.pdf}}%
    \put(0.86743154,0.60425102){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize$(s,-q)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{meridian-dance-part-1-mod.pdf}}%
    \put(0.22171331,0.52416653){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.7783133,0.52412989){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(d)\end{tabular}}}}%
    \put(0.22171331,0.87581192){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.7783133,0.87578028){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{meridian-dance-part-1-mod.pdf}}%
    \put(0.88900258,1.03275783){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $C_{s,-q}(c')$}\end{tabular}}}}%
    \put(0.43721029,1.11168004){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize $\widehat G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{meridian-dance-part-1-mod.pdf}}%
    \put(0.15805592,1.05938778){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize $\beta$}\end{tabular}}}}%
    \put(0.13677711,0.89841894){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize $\mu_B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{meridian-dance-part-1-mod.pdf}}%
    \put(0.31083233,0.36758588){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize$(s,-q)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{meridian-dance-part-1-mod.pdf}}%
    \put(0.22171331,0.22703596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(e)\end{tabular}}}}%
    \put(0.7783133,0.22699932){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(f)\end{tabular}}}}%
    \put(0.93717365,0.44348808){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\overline{C}_{t,q}(T_{r,s})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{meridian-dance-part-1-mod.pdf}}%
    \put(0.49459971,0.00193008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(g)\end{tabular}}}}%
    \put(0.74661451,0.11447136){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\overline{C}_{t,q}(T_{r,s})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{meridian-dance-part-1-mod.pdf}}%
    \put(0.71502813,0.05017692){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $U$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{meridian-dance-part-1-mod.pdf}}%
    \put(0.51327807,0.11547987){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize$(-t,-q)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{meridian-dance-part-1-mod.pdf}}%
    \put(0.79727077,0.41261115){\color[rgb]{0.21960784,0.59607843,0.14509804}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize$(-t,-q)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> meridian-dance-part-3-mod.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'meridian-dance-part-3-mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1284.44942444bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79092271)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.2225497,0.55204908){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.78026495,0.55204908){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.2225497,0.25932293){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.78026495,0.25932293){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(d)\end{tabular}}}}%
    \put(0.15414887,0.65822037){\color[rgb]{0.22352941,0.22352941,0.6745098}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize $\mu_G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{meridian-dance-part-3-mod.pdf}}%
    \put(0.45582976,0.59628721){\color[rgb]{0.22352941,0.22352941,0.6745098}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize $\widehat B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{meridian-dance-part-3-mod.pdf}}%
    \put(0.09334933,0.61656522){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize $\beta$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{meridian-dance-part-3-mod.pdf}}%
    \put(0.49793103,0.00249762){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(e)\end{tabular}}}}%
    \put(0.81175847,0.13966997){\color[rgb]{0.22352941,0.22352941,0.6745098}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\overline{C}_{t,q}(T_{r,s})$}\end{tabular}}}}%
    \put(0.903308,0.47337347){\color[rgb]{0.22352941,0.22352941,0.6745098}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\overline{C}_{t,q}(T_{r,s})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{meridian-dance-part-3-mod.pdf}}%
    \put(0.52210362,0.13842167){\color[rgb]{0.22352941,0.22352941,0.6745098}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize$(-t,-q)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{meridian-dance-part-3-mod.pdf}}%
    \put(0.77672401,0.05792539){\color[rgb]{0.22352941,0.22352941,0.6745098}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $U$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pattern-twisting.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pattern-twisting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.50046137bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18403176)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pattern-twisting.pdf}}%
    \put(0.68493086,0.15757924){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pattern-twisting.pdf}}%
    \put(0.68493086,-0.00353229){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pattern-twisting.pdf}}%
    \put(0.85608696,0.16487083){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pattern-twisting.pdf}}%
    \put(0.06833385,0.15757923){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$-2k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pattern-twisting.pdf}}%
    \put(0.11526542,0.0758303){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$-k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pattern-twisting.pdf}}%
    \put(0.26027379,0.0753873){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$n$\end{tabular}}}}%
    \put(0.36986271,0.0753873){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pattern-twisting.pdf}}%
  \end{picture}%
\endgroup%


==> skein_tree_K_B.tex <==
\begin{tikzpicture}
    \begin{scope}
        \node (K_B) at (0,0) {$[D^1 \circ D^2_{qt}]$};
            \node (L) at (-2,-2) {$U$};
            \node (R) at (2,-2) {$[\overline{C}_{0,2} \circ D^2_{qt}]$};
                \node (Rl) at (-2,-3) {$[D^2_{qt}]$};
                    \node (RlL) at (-4,-5) {$[D^1_{qt}]$};
                        \node (RlLL) at (-6,-7) {$U$};
                        \node (RlLR) at (-2,-7) {$[\overline{C}_{2qt,2}]$}; 
                            \node (RlLRl) at (-4,-8) {$[H]$};
                            \node (RlLRr) at (0,-8) {$C(R)$};
                    \node (RlR) at (0,-5) {$[\overline{C}_{2qt,2}]$};
                        \node (RlRl) at (-2,-6) {$[H]$};
                        \node (RlRr) at (2,-6) {$C(R)$};
                \node (Rr) at (6,-3) {$D^2_{qt}(C(R))$};
                    \node (RrL) at (4,-5) {$D^1_{qt}(C(R))$};
                        \node (RrLL) at (2,-7) {$U$};
                        \node (RrLR) at (6,-7) {$\overline{C}_{2qt,2}(C(R))$}; 
                            \node (RrLRl) at (4,-8) {$\overline{C}(R)$};
                            \node (RrLRr) at (8,-8) {$C(R)$};
                    \node (RrR) at (8,-5) {$\overline{C}_{2qt,2}(C(R))$}; 
                        \node (RrRl) at (6,-6) {$\overline{C}(R)$};
                        \node (RrRr) at (10,-6) {$C(R)$};
    \end{scope}
    
    \begin{scope}
        \path [->] (K_B) edge node [anchor=east] {$-$} (L);
        \path [->] (K_B) edge node [anchor=west] {$0$} (R); 
        
            \path [->] (Rl) edge node [anchor=east] {$-$} (RlL);
            \path [->] (Rl) edge node [anchor=west] {$0$} (RlR);

                \path [->] (RlL) edge node [anchor=east] {$-$} (RlLL);
                \path [->] (RlL) edge node [anchor=west] {$0$} (RlLR);
        
            \path [->] (Rr) edge node [anchor=east] {$-$} (RrL);
            \path [->] (Rr) edge node [anchor=west] {$0$} (RrR);

                \path [->] (RrL) edge node [anchor=east] {$-$} (RrLL);
                \path [->] (RrL) edge node [anchor=west] {$0$} (RrLR);
    \end{scope}
    
    \begin{scope}
        \node [draw] (R-split) at (2,-3) {$0$};
        \path [dashed] (R) edge (R-split);
        \path [->, dashed] (R-split) edge (Rl);
        \path [->, dashed] (R-split) edge (Rr);

        \node [draw] (RlR-split) at (0,-6) {$q(r-t)$};
        \path [dashed] (RlR) edge (RlR-split);
        \path [->, dashed] (RlR-split) edge (RlRl);
        \path [->, dashed] (RlR-split) edge (RlRr);

        \node [draw] (RlLR-split) at (-2,-8) {$q(r-t)$};
        \path [dashed] (RlLR) edge (RlLR-split);
        \path [->, dashed] (RlLR-split) edge (RlLRl);
        \path [->, dashed] (RlLR-split) edge (RlLRr);   

        \node [draw] (RrLR-split) at (6,-8) {$-qt$};
        \path [dashed] (RrLR) edge (RrLR-split);
        \path [->, dashed] (RrLR-split) edge (RrLRl);
        \path [->, dashed] (RrLR-split) edge (RrLRr);    

        \node [draw] (RrR-split) at (8,-6) {$-qt$};
        \path [dashed] (RrR) edge (RrR-split);
        \path [->, dashed] (RrR-split) edge (RrRl);
        \path [->, dashed] (RrR-split) edge (RrRr);    
    \end{scope} 

    \begin{scope}
        \node (lemma_K_B) at (0,-1.5) {Lemma \ref{lemma:double_double}}; 
            \node (lemma_R) at (2,-3.5) {Lemma \ref{lemma:cable_double}};
                \node (lemma_Rl) at (-2,-4.5) {Lemma \ref{lemma:double}};
                    \node (lemma:RlL) at (-4,-6.5) {Lemma \ref{lemma:double}};
                        \node (lemma:RlLR) at (-2,-8.5) {Lemma \ref{lemma:cable}};
                    \node (lemma_RlR) at (0,-6.5) {Lemma \ref{lemma:cable}};
                \node (lemma:Rr) at (6,-4.5) {Lemma \ref{lemma:double_cable}}; 
                    \node (lemma:RrL) at (4,-6.5) {Lemma \ref{lemma:double_cable}}; 
                            \node (lemma:RrLR) at (6,-8.5) {Lemma \ref{lemma:cable_cable}};
                        \node (lemma:RrR) at (8,-6.5) {Lemma \ref{lemma:cable_cable}};
    \end{scope}
\end{tikzpicture}

==> skein_tree_K_G.tex <==
\begin{tikzpicture}
    \begin{scope}
        \node (K_G) at (0,0) {$[D^2 \circ D^1_{qt}]$};
            \node (L) at (-5,-5) {$[D^1 \circ D^1_{qt}]$};
                \node (LL) at (-7,-7) {$U$};
                \node (LR) at (-3,-7) {$[\overline{C}_{0,2} \circ D^1_{qt}]$};
                    \node (LRl) at (-6,-8) {$[D^1_{qt}]$};
                        \node (LRlL) at (-8,-10) {$U$};
                        \node (LRlR) at (-4,-10) {$[\overline{C}_{2qt,2}]$};
                            \node (LRlRl) at (-6,-11) {$[H]$};
                            \node (LRlRr) at (-2,-11) {$C(R)$};
                    \node (LRr) at (0,-8) {$D^1_{qt}(C(R))$};
                        \node (LRrL) at (-2,-10) {$U$};
                        \node (LRrR) at (2,-10) {$\overline{C}_{2qt,2}(C(R))$};
                            \node (LRrRl) at (0,-11) {$\overline{C}(R)$};
                            \node (LRrRr) at (4,-11) {$C(R)$};
            \node (R) at (2,-2) {$[\overline{C}_{0,2} \circ D^1_{qt}]$};
                \node (Rl) at (-1,-3) {$[D^1_{qt}]$};
                    \node (RlL) at (-3,-5) {$U$};
                    \node (RlR) at (1,-5) {$[\overline{C}_{2qt,2}]$};
                        \node (RlRl) at (-1,-6) {$[H]$};
                        \node (RlRr) at (3,-6) {$C(R)$};
                \node (Rr) at (5,-3) {$D^1_{qt}(C(R))$};
                    \node (RrL) at (3,-5) {$U$};
                    \node (RrR) at (7,-5) {$\overline{C}_{2qt,2}(C(R))$};
                        \node (RrRl) at (5,-6) {$\overline{C}(R)$};
                        \node (RrRr) at (9,-6) {$C(R)$};
    \end{scope}
    
    \begin{scope}
        \path [->] (K_G) edge node [anchor=east] {$-$} (L);
        \path [->] (K_G) edge node [anchor=west] {$0$} (R); 
        
            \path [->] (L) edge node [anchor=east] {$-$} (LL);
            \path [->] (L) edge node [anchor=west] {$0$} (LR);

                \path [->] (LRl) edge node [anchor=east] {$-$} (LRlL);
                \path [->] (LRl) edge node [anchor=west] {$0$} (LRlR);
        
                \path [->] (LRr) edge node [anchor=east] {$-$} (LRrL);
                \path [->] (LRr) edge node [anchor=west] {$0$} (LRrR);

            \path [->] (Rl) edge node [anchor=east] {$-$} (RlL);
            \path [->] (Rl) edge node [anchor=west] {$0$} (RlR);
    
            \path [->] (Rr) edge node [anchor=east] {$-$} (RrL);
            \path [->] (Rr) edge node [anchor=west] {$0$} (RrR);
    \end{scope}   
    
    \begin{scope}
        \node [draw] (LR-split) at (-3,-8) {$0$};
        \path [dashed] (LR) edge (LR-split);
        \path [->, dashed] (LR-split) edge (LRl);
        \path [->, dashed] (LR-split) edge (LRr);

            \node [draw] (LRlR-split) at (-4,-11) {$q(r-t)$};
            \path [dashed] (LRlR) edge (LRlR-split);
            \path [->, dashed] (LRlR-split) edge (LRlRl);
            \path [->, dashed] (LRlR-split) edge (LRlRr);
    
            \node [draw] (LRrR-split) at (2,-11) {$-qt$};
            \path [dashed] (LRrR) edge (LRrR-split);
            \path [->, dashed] (LRrR-split) edge (LRrRl);
            \path [->, dashed] (LRrR-split) edge (LRrRr); 

        \node [draw] (R-split) at (2,-3) {$0$};
        \path [dashed] (R) edge (R-split);
        \path [->, dashed] (R-split) edge (Rl);
        \path [->, dashed] (R-split) edge (Rr); 

            \node [draw] (RlR-split) at (1,-6) {$q(r-t)$};
            \path [dashed] (RlR) edge (RlR-split);
            \path [->, dashed] (RlR-split) edge (RlRl);
            \path [->, dashed] (RlR-split) edge (RlRr); 
    
            \node [draw] (RrR-split) at (7,-6) {$-qt$};
            \path [dashed] (RrR) edge (RrR-split);
            \path [->, dashed] (RrR-split) edge (RrRl);
            \path [->, dashed] (RrR-split) edge (RrRr); 
    \end{scope} 

    \begin{scope}
        \node (lemma_K_G) at (0,-1.5) {Lemma \ref{lemma:double_double}}; 
            \node (lemma_L) at (-5,-6.5) {Lemma \ref{lemma:double_double}};
                \node (lemma_LR) at (-3,-8.5) {Lemma \ref{lemma:cable_double}};
                    \node (lemma_LRl) at (-6,-9.5) {Lemma \ref{lemma:double}};
                        \node (lemma_LRlR) at (-4,-11.5) {Lemma \ref{lemma:cable}};
                    \node (lemma_LRr) at (0,-9.5) {Lemma \ref{lemma:double_cable}};
                        \node (lemma_LRrR) at (2,-11.5) {Lemma \ref{lemma:cable_cable}};
            \node (lemma_R) at (2,-3.5) {Lemma \ref{lemma:cable_double}};
                \node (lemma_Rl) at (-1,-4.5) {Lemma \ref{lemma:double}};
                    \node (lemma_RlR) at (1,-6.5) {Lemma \ref{lemma:cable}};
                \node (lemma_Rr) at (5,-4.5) {Lemma \ref{lemma:double_cable}};
                    \node (lemma_RrR) at (7,-6.5) {Lemma \ref{lemma:cable_cable}};
    \end{scope}
\end{tikzpicture}

==> twisted-patterns-skein.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twisted-patterns-skein.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1659.03883566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25261852)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twisted-patterns-skein.pdf}}%
    \put(0.14729686,0.00135621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$L_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twisted-patterns-skein.pdf}}%
    \put(0.0501849,0.13816201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twisted-patterns-skein.pdf}}%
    \put(0.27351104,0.13816201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$n$\end{tabular}}}}%
    \put(0.49991422,0.00135621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$L_-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{twisted-patterns-skein.pdf}}%
    \put(0.4028056,0.13816201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{twisted-patterns-skein.pdf}}%
    \put(0.62613173,0.13816201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$n$\end{tabular}}}}%
    \put(0.85252865,0.00135621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$L_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{twisted-patterns-skein.pdf}}%
    \put(0.75542295,0.13816201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{twisted-patterns-skein.pdf}}%
    \put(0.97874908,0.13816201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{twisted-patterns-skein.pdf}}%
  \end{picture}%
\endgroup%

